Coordinating users of shared facilities via data-driven predictive assistants and game theory

We study data-driven assistants that provide congestion forecasts to users of shared facilities (roads, cafeterias, etc.), to support coordination between them, and increase efficiency of such collective systems. Key questions are: (1) when and how much can (accurate) predictions help for coordination, and (2) which assistant algorithms reach optimal predictions? First we lay conceptual ground for this setting where user preferences are a priori unknown and predictions influence outcomes. Addressing (1), we establish conditions under which self-fulfilling prophecies, i.e., "perfect" (probabilistic) predictions of what will happen, solve the coordination problem in the game-theoretic sense of selecting a Bayesian Nash equilibrium (BNE). Next we prove that such prophecies exist even in large-scale settings where only aggregated statistics about users are available. This entails a new (nonatomic) BNE existence result. Addressing (2), we propose two assistant algorithms that sequentially learn from users' reactions, together with optimality/convergence guarantees. We validate one of them in a large real-world experiment.

==> eval_intro_oneday_v3.tex <==
% Modified by phil. This file was created by matplotlib2tikz v0.6.14.
% http://pgfplots.sourceforge.net/gallery.html
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[
axis on top, % https://tex.stackexchange.com/questions/125823/showing-grid-on-top-of-plot-fill-with-pgfplots
xlabel={time slots during cafeteria's opening hours},
xlabel style={font=\small},
ylabel={congestion level (\# people)},
ylabel style={font=\small},
xmin=35, xmax=73, %36.75, %73.5,
ymin=0, ymax=44.1,
width=\figwidth,
height=\figheight,
xtick={36,48,60,72}, %{0,12,24,36}, %,48,60},
xticklabels={11:30,12:30,13:30,14:30}, %,12:30,13:30},
tick style={font=\small},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black,font=\tiny,at={(0.02,0.02)},anchor=south west},
legend entries={{Forecast $A$}, {Outcome $Y$}},
legend cell align={left},
ybar, % otherwise the legendimage doesnt work
bar shift = 0,
bar width=6
]
\addlegendimage{ybar legend, no markers, fill=philcol1, draw=none}
\addlegendimage{only marks, rga, mark=+} %lightgray!66.92810457516339!black}

\addplot [ybar, bar width=6, fill=philcol1, draw=none] %+[ycomb, rga, mark=-, mark size=3, thick] plot %[only marks, mark mid] %only marks, mark=+, rga]
table {%
36 15.014359489998
%37 22.3416180147784
38 20.892448421147
%39 17.1723138048616
40 20.5011196463734
%41 20.3706728662843
42 24.9444404594
%43 26.5025631724055
44 32.6210763466449
%45 32.4436123163952
46 31.5565919887034
%47 30.4477198621725
48 27.7526261615357
%49 25.2754881829375
50 28.2412338517731
%51 27.2752059684237
52 28.6304650711178
%53 29.4735063398951
54 27.1907309029328
%55 23.7169037831813
56 20.1022557322115
%57 17.2655993739509
58 15.9256948309117
%59 12.8975453876438
60 11.0628723721185
%61 10.9851194664073
62 9.04827248991681
%63 8.3191365942165
64 6.75085715910207
%65 4.74615819469087
66 3.91672984287326
%67 3.72724047495002
68 2.95118235627112
%69 2.92519048008868
70 2.58537888064649
};

\addplot +[ycomb, rga, mark=-, mark size=3, thick]%[ybar, bar width=6, fill=lightgray, draw=none] %[ybar] plot % [semithick, lightgray!66.92810457516339!black]
table {%
	36 19
	%37 24
	38 24
	%39 19
	40 18
	%41 19
	42 25
	%43 34
	44 35
	%45 34
	46 35
	%47 32
	48 32
	%49 36
	50 26
	%51 16
	52 20
	%53 31
	54 25
	%55 18
	56 19
	%57 12
	58 1
	%59 16
	60 7
	%61 0
	62 11
	%63 12
	64 1
	%65 7
	66 2
	%67 7
	68 6
	%69 2
	70 6
	%0 14
	%%1 18
	%2 19
	%%3 3
	%4 28
	%%5 31
	%6 42
	%%7 38
	%8 41
	%%9 36
	%10 30
	%%11 34
	%12 37
	%%13 25
	%14 20
	%%15 21
	%16 11
	%%17 22
	%18 21
	%%19 16
	%20 7
	%%21 18
	%22 22
	%%23 13
	%24 4
	%%25 11
	%26 16
	%%27 8
	%28 10
	%%29 5
	%30 5
	%%31 2
	%32 0
	%%33 7
	%34 0
};

%\addplot [semithick, rga]
%table {%
%0 15.1199922290789
%1 22.7937427372917
%2 21.0895230404179
%3 18.6481814248557
%4 19.7202058977425
%5 19.2637625935528
%6 23.1683191842545
%7 25.3052502311021
%8 31.7485171950018
%9 32.0732594228135
%10 31.7186913992373
%11 30.077794717644
%12 26.7896288834562
%13 25.3041768003705
%14 29.0994543483062
%15 27.9286894733129
%16 30.4664555016271
%17 30.2517777052305
%18 27.8354173958752
%19 24.5205219204188
%20 21.4666903086898
%21 17.1891208173078
%22 15.2931326087892
%23 12.8868760328032
%24 11.7983813921478
%25 10.9835698466345
%26 8.32433780455621
%27 8.35237064281608
%28 6.412499938281
%29 4.71972377429806
%30 3.80392092750329
%31 3.90711077164409
%32 3.25851075305164
%33 2.50085049503854
%34 2.85461346209175
%};
\end{axis}

\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
  scale=0.6,
  anchor=north,
  text=black,
  rotate=0.0
]{ };
\end{tikzpicture}

==> incl/eval.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[
xlabel={time of day},
xlabel style={font=\small},
ylabel={\# people in queue},
ylabel style={font=\small},
xmin=0, xmax=73.5,
ymin=0, ymax=44.1,
width=\figwidth,
height=\figheight,
xtick={0,12,24,36,48,60},
xticklabels={11:30,12:30,13:30,11:30,12:30,13:30},
tick style={font=\small},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black,font=\tiny,at={(0.02,0.02)},anchor=south west},
legend entries={{Truth},{Expodamp}},
legend cell align={left}
]
\addlegendimage{no markers, lightgray!66.92810457516339!black}
\addlegendimage{no markers, blue}
\addplot [semithick, lightgray!66.92810457516339!black]
table {%
0 14
1 18
2 19
3 3
4 28
5 31
6 42
7 38
8 41
9 36
10 30
11 34
12 37
13 25
14 20
15 21
16 11
17 22
18 21
19 16
20 7
21 18
22 22
23 13
24 4
25 11
26 16
27 8
28 10
29 5
30 5
31 2
32 0
33 7
34 0
};
\addplot [semithick, lightgray!66.92810457516339!black]
table {%
36 19
37 24
38 24
39 19
40 18
41 19
42 25
43 34
44 35
45 34
46 35
47 32
48 32
49 36
50 26
51 16
52 20
53 31
54 25
55 18
56 19
57 12
58 1
59 16
60 7
61 0
62 11
63 12
64 1
65 7
66 2
67 7
68 6
69 2
70 6
};
\addplot [semithick, rga]
table {%
0 15.1199922290789
1 22.7937427372917
2 21.0895230404179
3 18.6481814248557
4 19.7202058977425
5 19.2637625935528
6 23.1683191842545
7 25.3052502311021
8 31.7485171950018
9 32.0732594228135
10 31.7186913992373
11 30.077794717644
12 26.7896288834562
13 25.3041768003705
14 29.0994543483062
15 27.9286894733129
16 30.4664555016271
17 30.2517777052305
18 27.8354173958752
19 24.5205219204188
20 21.4666903086898
21 17.1891208173078
22 15.2931326087892
23 12.8868760328032
24 11.7983813921478
25 10.9835698466345
26 8.32433780455621
27 8.35237064281608
28 6.412499938281
29 4.71972377429806
30 3.80392092750329
31 3.90711077164409
32 3.25851075305164
33 2.50085049503854
34 2.85461346209175
};
\addplot [semithick, rga]
table {%
36 15.014359489998
37 22.3416180147784
38 20.892448421147
39 17.1723138048616
40 20.5011196463734
41 20.3706728662843
42 24.9444404594
43 26.5025631724055
44 32.6210763466449
45 32.4436123163952
46 31.5565919887034
47 30.4477198621725
48 27.7526261615357
49 25.2754881829375
50 28.2412338517731
51 27.2752059684237
52 28.6304650711178
53 29.4735063398951
54 27.1907309029328
55 23.7169037831813
56 20.1022557322115
57 17.2655993739509
58 15.9256948309117
59 12.8975453876438
60 11.0628723721185
61 10.9851194664073
62 9.04827248991681
63 8.3191365942165
64 6.75085715910207
65 4.74615819469087
66 3.91672984287326
67 3.72724047495002
68 2.95118235627112
69 2.92519048008868
70 2.58537888064649
};
\addplot [thick, gray, forget plot]
table {%
36 44
36 0
};
\end{axis}

\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
  scale=0.6,
  anchor=north,
  text=black,
  rotate=0.0
]{ };
\end{tikzpicture}

==> incl/eval2.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[
xlabel={time of day},
xlabel style={font=\small},
ylabel={\# people in queue},
ylabel style={font=\small},
xmin=0, xmax=36.75,
ymin=0, ymax=35.7,
width=\figwidth,
height=\figheight,
xtick={0,6,12,18,24,30},
xticklabels={11:30,12:30,13:30,11:30,12:30,13:30},
tick style={font=\small},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black,font=\tiny},
legend entries={{Truth},{Average},{Expodamp}},
legend cell align={left}
]
\addlegendimage{no markers, lightgray!66.92810457516339!black}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}
\addplot [semithick, lightgray!66.92810457516339!black]
table {%
0 27
1 24
2 21
3 11
4 19
5 14
6 14
7 34
8 18
9 19
10 21
11 19
12 4
13 4
14 8
15 8
16 7
17 1
18 17
19 13
20 12
21 9
22 29
23 25
24 4
25 17
26 14
27 21
28 17
29 5
30 6
31 11
32 0
33 3
34 5
35 3
};
\addplot [semithick, blue]
table {%
0 17.5
1 27.0753424657534
2 20.2945205479452
3 21.3013698630137
4 27.8835616438356
5 24.8767123287671
6 19.7534246575342
7 22.1986301369863
8 20.4315068493151
9 24.3493150684932
10 19.6506849315068
11 13.3219178082192
12 9.03424657534247
13 7.91780821917808
14 5
15 4.0958904109589
16 3.52739726027397
17 2.84246575342466
18 17.5646258503401
19 27.0544217687075
20 20.2993197278912
21 21.2312925170068
22 27.8231292517007
23 24.8027210884354
24 19.7142857142857
25 22.2789115646259
26 20.4149659863946
27 24.312925170068
28 19.6598639455782
29 13.3605442176871
30 9
31 7.89115646258503
32 5.02040816326531
33 4.12244897959184
34 3.55102040816327
35 2.82993197278912
};
\addplot [semithick, red]
table {%
0 15.7668851539127
1 18.8876143699958
2 15.3362926088747
3 19.7155183393781
4 28.224021145236
5 27.7441875437329
6 17.8969330057245
7 24.0241557369256
8 21.3270613550917
9 23.5415494264627
10 17.8568899133532
11 11.5137713000769
12 6.67038871734983
13 7.76916827096788
14 4.95503389435208
15 3.51717969840241
16 4.4438662797916
17 2.79099600382842
18 16.5804013232402
19 19.30777573063
20 15.771897062881
21 19.062432083089
22 27.5419597802624
23 26.7300898682748
24 17.6490444494526
25 24.7454738371663
26 21.0992452502613
27 23.2435302986152
28 18.1363553292999
29 12.1014043154056
30 6.515527841154
31 7.50619059974521
32 5.17033819712871
33 3.85309682791059
34 4.60929689375631
35 2.66402976583438
};

\addplot [semithick, gray, forget plot]
table {%
18 36
18 0
};
\end{axis}

\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
  scale=0.6,
  anchor=north,
  text=black,
  rotate=0.0
]{ };
\end{tikzpicture}

==> incl/eval_intro.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[
xlabel={time of day},
xlabel style={font=\small},
ylabel={congestion (\# people)},
ylabel style={font=\small},
xmin=0, xmax=73.5,
ymin=0, ymax=44.1,
width=\figwidth,
height=\figheight,
xtick={0,12,24,36,48,60},
xticklabels={11:30,12:30,13:30,11:30,12:30,13:30},
tick style={font=\small},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black,font=\tiny,at={(0.02,0.02)},anchor=south west},
legend entries={{Outcome $Y$},{Forecast $A$}},
legend cell align={left}
]
\addlegendimage{no markers, lightgray!66.92810457516339!black}
\addlegendimage{no markers, blue}
\addplot [semithick, lightgray!66.92810457516339!black]
table {%
0 14
1 18
2 19
3 3
4 28
5 31
6 42
7 38
8 41
9 36
10 30
11 34
12 37
13 25
14 20
15 21
16 11
17 22
18 21
19 16
20 7
21 18
22 22
23 13
24 4
25 11
26 16
27 8
28 10
29 5
30 5
31 2
32 0
33 7
34 0
};
\addplot [semithick, lightgray!66.92810457516339!black]
table {%
36 19
37 24
38 24
39 19
40 18
41 19
42 25
43 34
44 35
45 34
46 35
47 32
48 32
49 36
50 26
51 16
52 20
53 31
54 25
55 18
56 19
57 12
58 1
59 16
60 7
61 0
62 11
63 12
64 1
65 7
66 2
67 7
68 6
69 2
70 6
};
\addplot [semithick, rga]
table {%
0 15.1199922290789
1 22.7937427372917
2 21.0895230404179
3 18.6481814248557
4 19.7202058977425
5 19.2637625935528
6 23.1683191842545
7 25.3052502311021
8 31.7485171950018
9 32.0732594228135
10 31.7186913992373
11 30.077794717644
12 26.7896288834562
13 25.3041768003705
14 29.0994543483062
15 27.9286894733129
16 30.4664555016271
17 30.2517777052305
18 27.8354173958752
19 24.5205219204188
20 21.4666903086898
21 17.1891208173078
22 15.2931326087892
23 12.8868760328032
24 11.7983813921478
25 10.9835698466345
26 8.32433780455621
27 8.35237064281608
28 6.412499938281
29 4.71972377429806
30 3.80392092750329
31 3.90711077164409
32 3.25851075305164
33 2.50085049503854
34 2.85461346209175
};
\addplot [semithick, rga]
table {%
36 15.014359489998
37 22.3416180147784
38 20.892448421147
39 17.1723138048616
40 20.5011196463734
41 20.3706728662843
42 24.9444404594
43 26.5025631724055
44 32.6210763466449
45 32.4436123163952
46 31.5565919887034
47 30.4477198621725
48 27.7526261615357
49 25.2754881829375
50 28.2412338517731
51 27.2752059684237
52 28.6304650711178
53 29.4735063398951
54 27.1907309029328
55 23.7169037831813
56 20.1022557322115
57 17.2655993739509
58 15.9256948309117
59 12.8975453876438
60 11.0628723721185
61 10.9851194664073
62 9.04827248991681
63 8.3191365942165
64 6.75085715910207
65 4.74615819469087
66 3.91672984287326
67 3.72724047495002
68 2.95118235627112
69 2.92519048008868
70 2.58537888064649
};
\addplot [thick, gray, forget plot]
table {%
36 44
36 0
};
\end{axis}

\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
  scale=0.6,
  anchor=north,
  text=black,
  rotate=0.0
]{ };
\end{tikzpicture}

==> incl/eval_intro_oneday.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[
xlabel={time of day},
xlabel style={font=\small},
ylabel={congestion (\# people)},
ylabel style={font=\small},
xmin=0, xmax=36, %36.75, %73.5,
ymin=0, ymax=44.1,
width=\figwidth,
height=\figheight,
xtick={0,12,24,36}, %,48,60},
xticklabels={11:30,12:30,13:30,14:30}, %,12:30,13:30},
tick style={font=\small},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black,font=\tiny,at={(0.02,0.02)},anchor=south west},
legend entries={{Outcome $Y$},{Forecast $A$}},
legend cell align={left}
]
\addlegendimage{no markers, lightgray!66.92810457516339!black}
\addlegendimage{no markers, blue}
\addplot [semithick, lightgray!66.92810457516339!black]
table {%
0 14
1 18
2 19
3 3
4 28
5 31
6 42
7 38
8 41
9 36
10 30
11 34
12 37
13 25
14 20
15 21
16 11
17 22
18 21
19 16
20 7
21 18
22 22
23 13
24 4
25 11
26 16
27 8
28 10
29 5
30 5
31 2
32 0
33 7
34 0
};
%\addplot [semithick, lightgray!66.92810457516339!black]
%table {%
%36 19
%37 24
%38 24
%39 19
%40 18
%41 19
%42 25
%43 34
%44 35
%45 34
%46 35
%47 32
%48 32
%49 36
%50 26
%51 16
%52 20
%53 31
%54 25
%55 18
%56 19
%57 12
%58 1
%59 16
%60 7
%61 0
%62 11
%63 12
%64 1
%65 7
%66 2
%67 7
%68 6
%69 2
%70 6
%};
\addplot [semithick, rga]
table {%
0 15.1199922290789
1 22.7937427372917
2 21.0895230404179
3 18.6481814248557
4 19.7202058977425
5 19.2637625935528
6 23.1683191842545
7 25.3052502311021
8 31.7485171950018
9 32.0732594228135
10 31.7186913992373
11 30.077794717644
12 26.7896288834562
13 25.3041768003705
14 29.0994543483062
15 27.9286894733129
16 30.4664555016271
17 30.2517777052305
18 27.8354173958752
19 24.5205219204188
20 21.4666903086898
21 17.1891208173078
22 15.2931326087892
23 12.8868760328032
24 11.7983813921478
25 10.9835698466345
26 8.32433780455621
27 8.35237064281608
28 6.412499938281
29 4.71972377429806
30 3.80392092750329
31 3.90711077164409
32 3.25851075305164
33 2.50085049503854
34 2.85461346209175
};
%\addplot [semithick, rga]
%table {%
%36 15.014359489998
%37 22.3416180147784
%38 20.892448421147
%39 17.1723138048616
%40 20.5011196463734
%41 20.3706728662843
%42 24.9444404594
%43 26.5025631724055
%44 32.6210763466449
%45 32.4436123163952
%46 31.5565919887034
%47 30.4477198621725
%48 27.7526261615357
%49 25.2754881829375
%50 28.2412338517731
%51 27.2752059684237
%52 28.6304650711178
%53 29.4735063398951
%54 27.1907309029328
%55 23.7169037831813
%56 20.1022557322115
%57 17.2655993739509
%58 15.9256948309117
%59 12.8975453876438
%60 11.0628723721185
%61 10.9851194664073
%62 9.04827248991681
%63 8.3191365942165
%64 6.75085715910207
%65 4.74615819469087
%66 3.91672984287326
%67 3.72724047495002
%68 2.95118235627112
%69 2.92519048008868
%70 2.58537888064649
%};
%\addplot [thick, gray, forget plot]
%table {%
%36 44
%36 0
%};
\end{axis}

\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
  scale=0.6,
  anchor=north,
  text=black,
  rotate=0.0
]{ };
\end{tikzpicture}

==> incl/eval_intro_oneday_drop_outcome_for_pres.tex <==
% Modified by phil. This file was created by matplotlib2tikz v0.6.14.
% http://pgfplots.sourceforge.net/gallery.html
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[
axis on top, % https://tex.stackexchange.com/questions/125823/showing-grid-on-top-of-plot-fill-with-pgfplots
xlabel={time slots during opening hours},
xlabel style={font=\small},
ylabel={predicted congestion level},
ylabel style={font=\small},
xmin=35, xmax=73, %36.75, %73.5,
ymin=0, ymax=44.1,
width=\figwidth,
height=\figheight,
xtick={36,48,60,72}, %{0,12,24,36}, %,48,60},
xticklabels={11:30,12:30,13:30,14:30}, %,12:30,13:30},
tick style={font=\small},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black,font=\tiny,at={(0.02,0.02)},anchor=south west},
%legend entries={{Forecast $A$}}, % , {Outcome $Y$}},
legend cell align={left},
ybar, % otherwise the legendimage doesnt work
bar shift = 0,
bar width=6
]
%\addlegendimage{ybar legend, no markers, fill=philcol1, draw=none}
%\addlegendimage{only marks, rga, mark=+} %lightgray!66.92810457516339!black}

\addplot [ybar, bar width=6, fill=blue, draw=none] %+[ycomb, rga, mark=-, mark size=3, thick] plot %[only marks, mark mid] %only marks, mark=+, rga]
table {%
36 15.014359489998
%37 22.3416180147784
38 20.892448421147
%39 17.1723138048616
40 20.5011196463734
%41 20.3706728662843
42 24.9444404594
%43 26.5025631724055
44 32.6210763466449
%45 32.4436123163952
46 31.5565919887034
%47 30.4477198621725
48 27.7526261615357
%49 25.2754881829375
50 28.2412338517731
%51 27.2752059684237
52 28.6304650711178
%53 29.4735063398951
54 27.1907309029328
%55 23.7169037831813
56 20.1022557322115
%57 17.2655993739509
58 15.9256948309117
%59 12.8975453876438
60 11.0628723721185
%61 10.9851194664073
62 9.04827248991681
%63 8.3191365942165
64 6.75085715910207
%65 4.74615819469087
66 3.91672984287326
%67 3.72724047495002
68 2.95118235627112
%69 2.92519048008868
70 2.58537888064649
};
%
%\addplot +[ycomb, rga, mark=-, mark size=3, thick]%[ybar, bar width=6, fill=lightgray, draw=none] %[ybar] plot % [semithick, lightgray!66.92810457516339!black]
%table {%
%	36 19
%	%37 24
%	38 24
%	%39 19
%	40 18
%	%41 19
%	42 25
%	%43 34
%	44 35
%	%45 34
%	46 35
%	%47 32
%	48 32
%	%49 36
%	50 26
%	%51 16
%	52 20
%	%53 31
%	54 25
%	%55 18
%	56 19
%	%57 12
%	58 1
%	%59 16
%	60 7
%	%61 0
%	62 11
%	%63 12
%	64 1
%	%65 7
%	66 2
%	%67 7
%	68 6
%	%69 2
%	70 6
%	%0 14
%	%%1 18
%	%2 19
%	%%3 3
%	%4 28
%	%%5 31
%	%6 42
%	%%7 38
%	%8 41
%	%%9 36
%	%10 30
%	%%11 34
%	%12 37
%	%%13 25
%	%14 20
%	%%15 21
%	%16 11
%	%%17 22
%	%18 21
%	%%19 16
%	%20 7
%	%%21 18
%	%22 22
%	%%23 13
%	%24 4
%	%%25 11
%	%26 16
%	%%27 8
%	%28 10
%	%%29 5
%	%30 5
%	%%31 2
%	%32 0
%	%%33 7
%	%34 0
%};

%\addplot [semithick, rga]
%table {%
%0 15.1199922290789
%1 22.7937427372917
%2 21.0895230404179
%3 18.6481814248557
%4 19.7202058977425
%5 19.2637625935528
%6 23.1683191842545
%7 25.3052502311021
%8 31.7485171950018
%9 32.0732594228135
%10 31.7186913992373
%11 30.077794717644
%12 26.7896288834562
%13 25.3041768003705
%14 29.0994543483062
%15 27.9286894733129
%16 30.4664555016271
%17 30.2517777052305
%18 27.8354173958752
%19 24.5205219204188
%20 21.4666903086898
%21 17.1891208173078
%22 15.2931326087892
%23 12.8868760328032
%24 11.7983813921478
%25 10.9835698466345
%26 8.32433780455621
%27 8.35237064281608
%28 6.412499938281
%29 4.71972377429806
%30 3.80392092750329
%31 3.90711077164409
%32 3.25851075305164
%33 2.50085049503854
%34 2.85461346209175
%};
\end{axis}

\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
  scale=0.6,
  anchor=north,
  text=black,
  rotate=0.0
]{ };
\end{tikzpicture}

==> incl/eval_intro_oneday_v2.tex <==
% Modified by phil. This file was created by matplotlib2tikz v0.6.14.
% http://pgfplots.sourceforge.net/gallery.html
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[
axis on top, % https://tex.stackexchange.com/questions/125823/showing-grid-on-top-of-plot-fill-with-pgfplots
xlabel={time slots during opening hours},
xlabel style={font=\small},
ylabel={congestion level (\# people)},
ylabel style={font=\small},
xmin=35, xmax=73, %36.75, %73.5,
ymin=0, ymax=44.1,
width=\figwidth,
height=\figheight,
xtick={36,48,60,72}, %{0,12,24,36}, %,48,60},
xticklabels={11:30,12:30,13:30,14:30}, %,12:30,13:30},
tick style={font=\small},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black,font=\tiny,at={(0.02,0.02)},anchor=south west},
legend entries={{Forecast $A$}, {Outcome $Y$}},
legend cell align={left},
ybar, % otherwise the legendimage doesnt work
bar shift = 0,
bar width=6
]
\addlegendimage{ybar legend, no markers, fill=philcol1, draw=none}
\addlegendimage{only marks, rga, mark=+} %lightgray!66.92810457516339!black}

\addplot [ybar, bar width=6, fill=philcol1, draw=none] %+[ycomb, rga, mark=-, mark size=3, thick] plot %[only marks, mark mid] %only marks, mark=+, rga]
table {%
36 15.014359489998
%37 22.3416180147784
38 20.892448421147
%39 17.1723138048616
40 20.5011196463734
%41 20.3706728662843
42 24.9444404594
%43 26.5025631724055
44 32.6210763466449
%45 32.4436123163952
46 31.5565919887034
%47 30.4477198621725
48 27.7526261615357
%49 25.2754881829375
50 28.2412338517731
%51 27.2752059684237
52 28.6304650711178
%53 29.4735063398951
54 27.1907309029328
%55 23.7169037831813
56 20.1022557322115
%57 17.2655993739509
58 15.9256948309117
%59 12.8975453876438
60 11.0628723721185
%61 10.9851194664073
62 9.04827248991681
%63 8.3191365942165
64 6.75085715910207
%65 4.74615819469087
66 3.91672984287326
%67 3.72724047495002
68 2.95118235627112
%69 2.92519048008868
70 2.58537888064649
};

\addplot +[ycomb, rga, mark=-, mark size=3, thick]%[ybar, bar width=6, fill=lightgray, draw=none] %[ybar] plot % [semithick, lightgray!66.92810457516339!black]
table {%
	36 19
	%37 24
	38 24
	%39 19
	40 18
	%41 19
	42 25
	%43 34
	44 35
	%45 34
	46 35
	%47 32
	48 32
	%49 36
	50 26
	%51 16
	52 20
	%53 31
	54 25
	%55 18
	56 19
	%57 12
	58 1
	%59 16
	60 7
	%61 0
	62 11
	%63 12
	64 1
	%65 7
	66 2
	%67 7
	68 6
	%69 2
	70 6
	%0 14
	%%1 18
	%2 19
	%%3 3
	%4 28
	%%5 31
	%6 42
	%%7 38
	%8 41
	%%9 36
	%10 30
	%%11 34
	%12 37
	%%13 25
	%14 20
	%%15 21
	%16 11
	%%17 22
	%18 21
	%%19 16
	%20 7
	%%21 18
	%22 22
	%%23 13
	%24 4
	%%25 11
	%26 16
	%%27 8
	%28 10
	%%29 5
	%30 5
	%%31 2
	%32 0
	%%33 7
	%34 0
};

%\addplot [semithick, rga]
%table {%
%0 15.1199922290789
%1 22.7937427372917
%2 21.0895230404179
%3 18.6481814248557
%4 19.7202058977425
%5 19.2637625935528
%6 23.1683191842545
%7 25.3052502311021
%8 31.7485171950018
%9 32.0732594228135
%10 31.7186913992373
%11 30.077794717644
%12 26.7896288834562
%13 25.3041768003705
%14 29.0994543483062
%15 27.9286894733129
%16 30.4664555016271
%17 30.2517777052305
%18 27.8354173958752
%19 24.5205219204188
%20 21.4666903086898
%21 17.1891208173078
%22 15.2931326087892
%23 12.8868760328032
%24 11.7983813921478
%25 10.9835698466345
%26 8.32433780455621
%27 8.35237064281608
%28 6.412499938281
%29 4.71972377429806
%30 3.80392092750329
%31 3.90711077164409
%32 3.25851075305164
%33 2.50085049503854
%34 2.85461346209175
%};
\end{axis}

\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
  scale=0.6,
  anchor=north,
  text=black,
  rotate=0.0
]{ };
\end{tikzpicture}
